A Convex Approximation for the Tertiary Control of Unbalanced Microgrids

This article presents an optimization model for tertiary control in three-phase unbalanced microgrids. This model considers 24h operation and includes renewable energy sources, energy storage devices, and grid code limitations. Power flow equations are simplified using a recently developed approximation based on Wirtinger's calculus. The proposed model is evaluated both theoretically and practically. From the theoretical point of view, the model is suitable for tertiary control since it is convex; hence, global optimum, uniqueness of the solution, and convergence of the interior point method are guaranteed. From the practical point of view, the model is simple enough to be implemented in a small single-board computer with low time calculation. The latter is evaluated by implementing the model in a Raspberry-Pi board with the CIGRE low voltage benchmark; the model is also evaluated in the IEEE 123-nodes test system for power distribution networks.

==> Figures/Baterias.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5 cm, xlabel={Time (h)},ylabel={Energy (Wh)},ymax =45000,xmax=24,legend pos=north west, xmajorgrids,ymajorgrids,legend style={nodes={scale=0.6, transform shape},legend columns=3}]
%\addplot [smooth,mark=*,color=blue!30!green,very thick]
%coordinates{    (0,56070)(1,56070)(2,46725)(3,46725)(4,56070)(5,65415)(6,84105)(7,102795)(8,121485)(9,130830)(10,140175)(11,149520)(12,140175)(13,140175)(14,140175)(15,140175)(16,130830)(17,130830)(18,158865)(19,186900)(20,158865)(21,121485)(22,102795)(23,65415)};    
%\addlegendentry{$Demand$}
\addplot[mark=10-pointed star, color=blue!30!green,thick] coordinates {(0,23898.5442)(1,26539.9906)(2,28579.5941)(3,29934.4745)(4,31554.7053)(5,33832.0651)(6,33389.365)(7,34902.906)(8,26998.519)(9,30341.7415)(10,24358.7635)(11,25772.0892)(12,28611.3212)(13,30656.5153)(14,32648.171)(15,34035.8763)(16,36123.5851)(17,37999.9991)(18,32705.4092)(19,21019.8669)(20,19000.0015)(21,19536.4351)(22,21009.4365)(23,22675.9141)};
\addlegendentry{$EB_{Node11}$}

\addplot[mark=triangle*, color=blue!60,thick] coordinates {(0,23535.6888)(1,26197.4001)(2,28379.5175)(3,30096.019)(4,32051.8661)(5,34273.9013)(6,33686.0277)(7,35133.33)(8,27511.8204)(9,29855.3657)(10,23560.9804)(11,25335.4256)(12,28431.999)(13,30840.2353)(14,32976.2776)(15,34371.004)(16,36301.9333)(17,37999.999)(18,32755.3401)(19,20968.4788)(20,19000.002)(21,19578.333)(22,21124.4634)(23,22766.1467)};

\addlegendentry{$EB_{Node13}$}
\addplot[mark=square*, color=orange,thick] coordinates {(0,23286.7372)(1,25835.9881)(2,28000.1378)(3,29803.3824)(4,31546.91)(5,33145.5101)(6,33275.6865)(7,34976.5783)(8,27424.811)(9,29862.0084)(10,23717.882)(11,25520.0369)(12,28512.4996)(13,30801.293)(14,32912.968)(15,34365.139)(16,36373.0078)(17,37999.999)(18,32105.2227)(19,21622.8172)(20,19000.0031)(21,19791.7746)(22,21135.2519)(23,22276.2629)};

\addlegendentry{$EB_{Node14}$}
\addplot[mark=diamond*, color=cyan, thick] coordinates {(0,23269.6145)(1,25821.5257)(2,27980.846)(3,29802.509)(4,31547.4471)(5,32972.3142)(6,33203.0798)(7,34929.2737)(8,27361.8713)(9,29749.7041)(10,23685.7064)(11,25552.5473)(12,28512.9318)(13,30765.1532)(14,32863.3489)(15,34331.6201)(16,36341.4295)(17,37999.999)(18,31767.0761)(19,21962.0293)(20,19000.0041)(21,19701.9009)(22,21275.7554)(23,22168.3964)};

\addlegendentry{$EB_{Node18}$}
\addplot[mark=pentagon*, color=blue!50!green,thick] coordinates {(0,23614.9022)(1,26303.3268)(2,28472.2755)(3,30047.3616)(4,31982.8432)(5,34245.8629)(6,33645.2582)(7,35095.7458)(8,27417.8202)(9,29853.8183)(10,23601.5868)(11,25315.8428)(12,28424.8272)(13,30833.712)(14,32981.5142)(15,34335.0455)(16,36193.6986)(17,37999.9991)(18,33013.8498)(19,20709.4405)(20,19000.002)(21,19563.3879)(22,20973.9993)(23,22423.974)};

\addlegendentry{$EB_{Node19}$}
%\addplot[smooth,mark=*, color=green!50!blue, thick] coordinates {(0,115777.1837)(1,121901.7824)(2,123387.9288)(3,124872.4241)(4,125206.8091)(5,124713.4418)(6,124224.5764)(7,124646.095)(8,126950.6893)(9,130134.1242)(10,134081.5109)(11,137131.5921)(12,140295.254)(13,142941.1003)(14,145574.7786)(15,146966.2779)(16,146471.4127)(17,145969.7232)(18,140293.3686)(19,129084.779)(20,123406.8133)(21,122900.6321)(22,122397.5906)(23,121900.739)};

%\addlegendentry{$EB_{tot}$}

\addplot[smooth,dashed, color=green] coordinates {(0,38000)(1,38000)(2,38000)(3,38000)(4,38000)(5,38000)(6,38000)(7,38000)(8,38000)(9,38000)(10,38000)(11,38000)(12,38000)(13,38000)(14,38000)(15,38000)(16,38000)(17,38000)(18,38000)(19,38000)(20,38000)(21,38000)(22,38000)(23,38000)};

\addlegendentry{$E_\text{max-min}$}
\addplot[smooth,dashed, color=green] coordinates {(0,19000)(1,19000)(2,19000)(3,19000)(4,19000)(5,19000)(6,19000)(7,19000)(8,19000)(9,19000)(10,19000)(11,19000)(12,19000)(13,19000)(14,19000)(15,19000)(16,19000)(17,19000)(18,19000)(19,19000)(20,19000)(21,19000)(22,19000)(23,19000)};

%\addlegendentry{$E_{max}$}


\end{axis}
\end{tikzpicture}

==> Figures/Baterias_PowSale.tex <==

\begin{tikzpicture}
\begin{axis}[width=9cm,height=5cm,xlabel={Time (h)},ylabel={Energy (Wh)},xmax=24,ymax =45000,legend pos=north west, xmajorgrids,ymajorgrids,legend style={nodes={scale=0.6, transform shape},legend columns=3}]
%\addplot [smooth,mark=*,color=blue!30!green,very thick]
%coordinates{    (0,56070)(1,56070)(2,46725)(3,46725)(4,56070)(5,65415)(6,84105)(7,102795)(8,121485)(9,130830)(10,140175)(11,149520)(12,140175)(13,140175)(14,140175)(15,140175)(16,130830)(17,130830)(18,158865)(19,186900)(20,158865)(21,121485)(22,102795)(23,65415)};    
%\addlegendentry{$Demand$}
\addplot [mark=10-pointed star, color=blue!30!green,thick]coordinates{(0,20442.4758)(1,21885.2711)(2,22581.2659)(3,25534.0725)(4,26977.0129)(5,29165.2646)(6,32841.1375)(7,37999.9987)(8,37900.0349)(9,37800.2693)(10,37999.9991)(11,28882.2264)(12,19000.0012)(13,23092.1579)(14,27184.3666)(15,31276.5861)(16,34638.3103)(17,37999.9989)(18,27363.3077)(19,19000.0012)(20,19200.0283)(21,19100.0485)(22,19000.0016)(23,19000.0001)};
\addlegendentry{$E_\text{Node11}$}


\addplot[mark=triangle*, color=blue!60,thick] coordinates {(0,20469.1635)(1,21938.4562)(2,22686.3654)(3,25691.0332)(4,27160.4533)(5,29348.2503)(6,32965.1575)(7,37999.9988)(8,37900.0906)(9,37800.5617)(10,37999.9991)(11,28860.9565)(12,19000.001)(13,23076.4987)(14,27153.0785)(15,31229.6834)(16,34614.8684)(17,37999.9988)(18,27433.7864)(19,19000.0012)(20,19200.0752)(21,19100.0662)(22,19000.0019)(23,19000.0001)};
\addlegendentry{$E_\text{Node13}$}

\addplot[mark=square*, color=orange,thick] coordinates {(0,19862.9485)(1,20726.1208)(2,20626.5968)(3,22385.4521)(4,23248.9647)(5,25464.5479)(6,30384.7502)(7,37999.9985)(8,37900.0156)(9,37800.199)(10,37999.999)(11,29189.1723)(12,19000.0012)(13,23327.1661)(14,27654.4036)(15,31981.6583)(16,34990.8596)(17,37999.9987)(18,26455.5066)(19,19000.0014)(20,19200.2249)(21,19100.1723)(22,19000.0023)(23,19000.0001)};

\addlegendentry{$E_\text{Node14}$}
\addplot[mark=diamond*, color=cyan,thick] coordinates {(0,19482.0635)(1,19964.9483)(2,19865.1091)(3,20913.5926)(4,21397.7799)(5,23562.2744)(6,29099.1693)(7,37999.9984)(8,37899.9871)(9,37800.1144)(10,37999.999)(11,29359.9507)(12,19000.0013)(13,23457.5499)(14,27915.1784)(15,32372.8238)(16,35186.451)(17,37999.9986)(18,25946.3482)(19,19000.0014)(20,19200.2617)(21,19100.1773)(22,19000.0027)(23,19000.0001)};
\addlegendentry{$E_\text{Node18}$}

\addplot[mark=pentagon*, color=blue!50!green,thick] coordinates {(0,20694.7769)(1,22389.6912)(2,23623.3441)(3,27116.0113)(4,28811.0175)(5,30965.0855)(6,34030.9605)(7,37999.9989)(8,37900.2262)(9,37801.5942)(10,37999.9991)(11,28729.9224)(12,19000.001)(13,22976.1667)(14,26952.4142)(15,30928.6808)(16,34464.3586)(17,37999.9989)(18,27821.4842)(19,19000.0011)(20,19199.9392)(21,19099.9997)(22,19000.0016)(23,19000.0001)};
\addlegendentry{$E_\text{Node19}$}

%\addplot[smooth,mark=*, color=green!50!blue, thick] coordinates {(0,115777.1837)(1,121901.7824)(2,123387.9288)(3,124872.4241)(4,125206.8091)(5,124713.4418)(6,124224.5764)(7,124646.095)(8,126950.6893)(9,130134.1242)(10,134081.5109)(11,137131.5921)(12,140295.254)(13,142941.1003)(14,145574.7786)(15,146966.2779)(16,146471.4127)(17,145969.7232)(18,140293.3686)(19,129084.779)(20,123406.8133)(21,122900.6321)(22,122397.5906)(23,121900.739)};

%\addlegendentry{$EB_{tot}$}

\addplot[smooth,dashed, color=green] coordinates {(0,38000)(1,38000)(2,38000)(3,38000)(4,38000)(5,38000)(6,38000)(7,38000)(8,38000)(9,38000)(10,38000)(11,38000)(12,38000)(13,38000)(14,38000)(15,38000)(16,38000)(17,38000)(18,38000)(19,38000)(20,38000)(21,38000)(22,38000)(23,38000)};

\addlegendentry{$E_\text{max-min}$}
\addplot[smooth,dashed, color=green] coordinates {(0,19000)(1,19000)(2,19000)(3,19000)(4,19000)(5,19000)(6,19000)(7,19000)(8,19000)(9,19000)(10,19000)(11,19000)(12,19000)(13,19000)(14,19000)(15,19000)(16,19000)(17,19000)(18,19000)(19,19000)(20,19000)(21,19000)(22,19000)(23,19000)};

%\addlegendentry{$E_{max}$}


\end{axis}
\end{tikzpicture}

==> Figures/Costo.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5cm, xlabel={Time (h)},ylabel={Cost (\$/kW)},xmin=1,xmax=24,xmajorgrids,ymajorgrids]
\addplot [mark=o,color=blue!80!green, thick]
coordinates{
    (0,0.10165)(1,0.10165)(2,0.10165)(3,0.10115)(4,0.10165)(5,0.10165)(6,0.10165)(7,0.10165)(8,0.11322)(9,0.11322)(10,0.11322)(11,0.13236)(12,0.13236)(13,0.11322)(14,0.11322)(15,0.11322)(16,0.11322)(17,0.11322)(18,0.13236)(19,0.13236)(20,0.11322)(21,0.11322)(22,0.11322)(23,0.10165)
    };    
\label{fig:Cost}
\end{axis}
\end{tikzpicture}

==> Figures/GenvsDem.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5cm, xlabel={Time (h)},ylabel={ Power(kW)},xmax=24, xmajorgrids,ymajorgrids]
\addplot [smooth,mark=o,color=green!80!blue, thick]
coordinates{
    (0,56.07)(1,56.07)(2,46.725)(3,46.725)(4,56.07)(5,65.415)(6,84.105)(7,102.795)(8,121.485)(9,130.83)(10,140.175)(11,149.52)(12,140.175)(13,140.175)(14,140.175)(15,140.175)(16,130.83)(17,130.83)(18,158.865)(19,186.9)(20,158.865)(21,121.485)(22,102.795)(23,65.415)
    };
\label{tikz:totaldemand}    
%\addlegendentry{$Demand$}
\addplot[smooth,mark=triangle, color=orange, thick] coordinates {(0,55.4956)(1,55.5161)(2,46.3047)(3,46.3092)(4,55.5148)(5,64.7343)(6,83.4473)(7,101.9971)(8,121.1812)(9,130.1117)(10,139.9525)(11,148.3531)(12,138.7858)(13,138.7749)(14,138.8166)(15,138.8356)(16,129.5174)(17,129.3323)(18,156.1361)(19,183.6895)(20,140.1082)(21,119.7714)(22,101.5746)(23,64.7484)};
\label{tikz:generation}
%\addlegendentry{$P_{ER}$}
%\addplot[smooth,mark=x, color=blue!80, very thick] coordinates {(0,-27266.1638)(1,-7239.2603)(2,-2527.6989)(3,-2526.1751)(4,-1357.1919)(5,-517.6162)(6,-523.6542)(7,-1450.1468)(8,-3900.5678)(9,-10401.3616)(10,-15298.3514)(11,-14676.1773)(12,-12841.0742)(13,-10407.9756)(14,-8375.2381)(15,-2438.4689)(16,-517.4869)(17,-508.1953)(18,4585.1899)(19,9998.1331)(20,4586.7587)(21,-503.032)(22,-506.6334)(23,-514.5192)};

%\addlegendentry{$P_{B}$}
\addplot[smooth,mark=square, color=blue!80, thick] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0.00015416)(19,0.00012463)(20,15.4466)(21,0)(22,0)(23,0)};
\label{tikz:pslack}
%\addlegendentry{$P_{slack}$}
\end{axis}
\end{tikzpicture}

==> Figures/GenvsDem_PowSale.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5cm, xlabel={Time (h)},ylabel={Power (kW)},xmin=1,xmax=24,xmajorgrids,ymajorgrids]
\addplot [mark=o,color=green!80!blue, thick]
coordinates{
    (0,56.070)(1,56.070)(2,46.725)(3,46.725)(4,56.070)(5,65.415)(6,84.105)(7,102.795)(8,121.485)(9,130.830)(10,140.175)(11,149.520)(12,140.175)(13,140.175)(14,140.175)(15,140.175)(16,130.830)(17,130.830)(18,158.865)(19,186.900)(20,158.865)(21,121.485)(22,102.795)(23,65.415)
    };    
\label{tikz:demand}

\addplot[mark=triangle, color=orange,  thick] coordinates {(0,122.9503)(1,122.9486)(2,126.4752)(3,116.5326)(4,122.9466)(5,117.9089)(6,102.5687)(7,122.4481)(8,117.5751)(9,186.0531)(10,156.7285)(11,287.7452)(12,312.8623)(13,235.1847)(14,227.6843)(15,197.6842)(16,172.6122)(17,142.6125)(18,182.6464)(19,168.17)(20,127.9723)(21,129.4938)(22,129.4947)(23,128.9885)};
\label{tikz:per}

\addplot[mark=square, color=blue!80, thick] coordinates {(0,-67.0843)(1,-67.0827)(2,-79.7861)(3,-69.9436)(4,-67.0807)(5,-52.956)(6,-19.7782)(7,-21.2148)(8,2.2201)(9,-55.4438)(10,-17.1594)(11,-135.1689)(12,-169.1228)(13,-94.0718)(14,-86.8847)(15,-58.0295)(16,-42.8153)(17,-13.7382)(18,-25.5296)(19,14.8837)(20,27.1046)(21,-9.9514)(22,-27.9493)(23,-63.8642)};
\label{tikz:slack}
\end{axis}
\end{tikzpicture}

==> Figures/IEEE123.tex <==
\scriptsize
\centering
\begin{tikzpicture}[x=0.20mm, y = 0.20mm]
 \fill (99,-323) circle[radius=2pt] node [inner sep = 0pt](N1){}; 
 \fill (93,-284) circle[radius=2pt] node [inner sep = 0pt](N2){}; 
 \fill (99,-383) circle[radius=2pt] node [inner sep = 0pt](N3){}; 
 \fill (99,-402) circle[radius=2pt] node [inner sep = 0pt](N4){}; 
 \fill (126,-383) circle[radius=2pt] node [inner sep = 0pt](N5){}; 
 \fill (157,-384) circle[radius=2pt] node [inner sep = 0pt](N6){}; 
 \fill (123,-318) circle[radius=2pt] node [inner sep = 0pt](N7){}; 
 \fill (155,-313) circle[radius=2pt] node [inner sep = 0pt](N8){}; 
 \fill (146,-275) circle[radius=2pt] node [inner sep = 0pt](N9){}; 
 \fill (110,-272) circle[radius=2pt] node [inner sep = 0pt](N10){}; 
 \fill (64,-254) circle[radius=2pt] node [inner sep = 0pt](N11){}; 
 \fill (140,-337) circle[radius=2pt] node [inner sep = 0pt](N12){}; 
 \fill (187,-307) circle[radius=2pt] node [inner sep = 0pt](N13){}; 
 \fill (124,-249) circle[radius=2pt] node [inner sep = 0pt](N14){}; 
 \fill (207,-369) circle[radius=2pt] node [inner sep = 0pt](N15){}; 
 \fill (219,-397) circle[radius=2pt] node [inner sep = 0pt](N16){}; 
 \fill (234,-360) circle[radius=2pt] node [inner sep = 0pt](N17){}; 
 \fill (149,-184) circle[radius=2pt] node [inner sep = 0pt](N18){}; 
 \fill (111,-193) circle[radius=2pt] node [inner sep = 0pt](N19){}; 
 \fill (71,-206) circle[radius=2pt] node [inner sep = 0pt](N20){}; 
 \fill (137,-146) circle[radius=2pt] node [inner sep = 0pt](N21){}; 
 \fill (63,-165) circle[radius=2pt] node [inner sep = 0pt](N22){}; 
 \fill (123,-101) circle[radius=2pt] node [inner sep = 0pt](N23){}; 
 \fill (65,-116) circle[radius=2pt] node [inner sep = 0pt](N24){}; 
 \fill (114,-70) circle[radius=2pt] node [inner sep = 0pt](N25){}; 
 \fill (76,-78) circle[radius=2pt] node [inner sep = 0pt](N26){}; 
 \fill (31,-87) circle[radius=2pt] node [inner sep = 0pt](N27){}; 
 \fill (107,-44) circle[radius=2pt] node [inner sep = 0pt](N28){}; 
 \fill (99,-17) circle[radius=2pt] node [inner sep = 0pt](N29){}; 
 \fill (130,-14) circle[radius=2pt] node [inner sep = 0pt](N30){}; 
 \fill (64,-44) circle[radius=2pt] node [inner sep = 0pt](N31){}; 
 \fill (55,-17) circle[radius=2pt] node [inner sep = 0pt](N32){}; 
 \fill (22,-42) circle[radius=2pt] node [inner sep = 0pt](N33){}; 
 \fill (197,-337) circle[radius=2pt] node [inner sep = 0pt](N34){}; 
 \fill (204,-171) circle[radius=2pt] node [inner sep = 0pt](N35){}; 
 \fill (260,-188) circle[radius=2pt] node [inner sep = 0pt](N36){}; 
 \fill (207,-202) circle[radius=2pt] node [inner sep = 0pt](N37){}; 
 \fill (294,-176) circle[radius=2pt] node [inner sep = 0pt](N38){}; 
 \fill (322,-168) circle[radius=2pt] node [inner sep = 0pt](N39){}; 
 \fill (195,-148) circle[radius=2pt] node [inner sep = 0pt](N40){}; 
 \fill (244,-133) circle[radius=2pt] node [inner sep = 0pt](N41){}; 
 \fill (190,-124) circle[radius=2pt] node [inner sep = 0pt](N42){}; 
 \fill (245,-104) circle[radius=2pt] node [inner sep = 0pt](N43){}; 
 \fill (181,-98) circle[radius=2pt] node [inner sep = 0pt](N44){}; 
 \fill (218,-88) circle[radius=2pt] node [inner sep = 0pt](N45){}; 
 \fill (258,-75) circle[radius=2pt] node [inner sep = 0pt](N46){}; 
 \fill (170,-66) circle[radius=2pt] node [inner sep = 0pt](N47){}; 
 \fill (141,-74) circle[radius=2pt] node [inner sep = 0pt](N48){}; 
 \fill (209,-54) circle[radius=2pt] node [inner sep = 0pt](N49){}; 
 \fill (245,-44) circle[radius=2pt] node [inner sep = 0pt](N50){}; 
 \fill (276,-36) circle[radius=2pt] node [inner sep = 0pt](N51){}; 
 \fill (268,-293) circle[radius=2pt] node [inner sep = 0pt](N52){}; 
 \fill (298,-288) circle[radius=2pt] node [inner sep = 0pt](N53){}; 
 \fill (323,-282) circle[radius=2pt] node [inner sep = 0pt](N54){}; 
 \fill (350,-281) circle[radius=2pt] node [inner sep = 0pt](N55){}; 
 \fill (377,-276) circle[radius=2pt] node [inner sep = 0pt](N56){}; 
 \fill (313,-238) circle[radius=2pt] node [inner sep = 0pt](N57){}; 
 \fill (281,-247) circle[radius=2pt] node [inner sep = 0pt](N58){}; 
 \fill (245,-255) circle[radius=2pt] node [inner sep = 0pt](N59){}; 
 \fill (381,-224) circle[radius=2pt] node [inner sep = 0pt](N60){}; 
 \fill (394,-256) circle[radius=2pt] node [inner sep = 0pt](N61){}; 
 \fill (380,-154) circle[radius=2pt] node [inner sep = 0pt](N62){}; 
 \fill (369,-119) circle[radius=2pt] node [inner sep = 0pt](N63){}; 
 \fill (358,-90) circle[radius=2pt] node [inner sep = 0pt](N64){}; 
 \fill (318,-107) circle[radius=2pt] node [inner sep = 0pt](N65){}; 
 \fill (326,-133) circle[radius=2pt] node [inner sep = 0pt](N66){}; 
 \fill (462,-213) circle[radius=2pt] node [inner sep = 0pt](N67){}; 
 \fill (485,-200) circle[radius=2pt] node [inner sep = 0pt](N68){}; 
 \fill (510,-186) circle[radius=2pt] node [inner sep = 0pt](N69){}; 
 \fill (534,-171) circle[radius=2pt] node [inner sep = 0pt](N70){}; 
 \fill (560,-152) circle[radius=2pt] node [inner sep = 0pt](N71){}; 
 \fill (475,-250) circle[radius=2pt] node [inner sep = 0pt](N72){}; 
 \fill (503,-236) circle[radius=2pt] node [inner sep = 0pt](N73){}; 
 \fill (527,-220) circle[radius=2pt] node [inner sep = 0pt](N74){}; 
 \fill (552,-206) circle[radius=2pt] node [inner sep = 0pt](N75){}; 
 \fill (487,-293) circle[radius=2pt] node [inner sep = 0pt](N76){}; 
 \fill (505,-285) circle[radius=2pt] node [inner sep = 0pt](N77){}; 
 \fill (522,-277) circle[radius=2pt] node [inner sep = 0pt](N78){}; 
 \fill (540,-266) circle[radius=2pt] node [inner sep = 0pt](N79){}; 
 \fill (524,-308) circle[radius=2pt] node [inner sep = 0pt](N80){}; 
 \fill (527,-343) circle[radius=2pt] node [inner sep = 0pt](N81){}; 
 \fill (528,-383) circle[radius=2pt] node [inner sep = 0pt](N82){}; 
 \fill (560,-383) circle[radius=2pt] node [inner sep = 0pt](N83){}; 
 \fill (563,-318) circle[radius=2pt] node [inner sep = 0pt](N84){}; 
 \fill (561,-248) circle[radius=2pt] node [inner sep = 0pt](N85){}; 
 \fill (492,-361) circle[radius=2pt] node [inner sep = 0pt](N86){}; 
 \fill (437,-365) circle[radius=2pt] node [inner sep = 0pt](N87){}; 
 \fill (429,-324) circle[radius=2pt] node [inner sep = 0pt](N88){}; 
 \fill (395,-369) circle[radius=2pt] node [inner sep = 0pt](N89){}; 
 \fill (391,-332) circle[radius=2pt] node [inner sep = 0pt](N90){}; 
 \fill (352,-375) circle[radius=2pt] node [inner sep = 0pt](N91){}; 
 \fill (349,-341) circle[radius=2pt] node [inner sep = 0pt](N92){}; 
 \fill (312,-376) circle[radius=2pt] node [inner sep = 0pt](N93){}; 
 \fill (304,-326) circle[radius=2pt] node [inner sep = 0pt](N94){}; 
 \fill (280,-381) circle[radius=2pt] node [inner sep = 0pt](N95){}; 
 \fill (274,-333) circle[radius=2pt] node [inner sep = 0pt](N96){}; 
 \fill (447,-174) circle[radius=2pt] node [inner sep = 0pt](N97){}; 
 \fill (467,-160) circle[radius=2pt] node [inner sep = 0pt](N98){}; 
 \fill (487,-148) circle[radius=2pt] node [inner sep = 0pt](N99){}; 
 \fill (522,-122) circle[radius=2pt] node [inner sep = 0pt](N100){}; 
 \fill (434,-136) circle[radius=2pt] node [inner sep = 0pt](N101){}; 
 \fill (459,-119) circle[radius=2pt] node [inner sep = 0pt](N102){}; 
 \fill (489,-101) circle[radius=2pt] node [inner sep = 0pt](N103){}; 
 \fill (516,-82) circle[radius=2pt] node [inner sep = 0pt](N104){}; 
 \fill (424,-107) circle[radius=2pt] node [inner sep = 0pt](N105){}; 
 \fill (451,-89) circle[radius=2pt] node [inner sep = 0pt](N106){}; 
 \fill (492,-66) circle[radius=2pt] node [inner sep = 0pt](N107){}; 
 \fill (413,-76) circle[radius=2pt] node [inner sep = 0pt](N108){}; 
 \fill (445,-61) circle[radius=2pt] node [inner sep = 0pt](N109){}; 
 \fill (476,-37) circle[radius=2pt] node [inner sep = 0pt](N110){}; 
 \fill (429,-38) circle[radius=2pt] node [inner sep = 0pt](N111){}; 
 \fill (505,-38) circle[radius=2pt] node [inner sep = 0pt](N112){}; 
 \fill (540,-37) circle[radius=2pt] node [inner sep = 0pt](N113){}; 
 \fill (572,-37) circle[radius=2pt] node [inner sep = 0pt](N114){}; 
 \fill (70,-323) circle[radius=2pt] node [inner sep = 0pt](N116){}; 
 \fill (30,-323) circle[radius=2pt] node [inner sep = 0pt](N117){}; 
 \fill (420,-220) circle[radius=2pt] node [inner sep = 0pt](N120){}; 
 \fill (180,-175) circle[radius=2pt] node [inner sep = 0pt](N115){}; 
 \fill (220,-300) circle[radius=2pt] node [inner sep = 0pt](N119){}; 
 \fill (420,-256) circle[radius=2pt] node [inner sep = 0pt](N129){}; 
 \fill (441,-155) circle[radius=2pt] node [inner sep = 0pt](N122){}; 
 \fill (310,-36) circle[radius=2pt] node [inner sep = 0pt](N118){}; 
 \fill (150,-14) circle[radius=2pt] node [inner sep = 0pt](N123){}; 
 \fill (360,-36) circle[radius=2pt] node [inner sep = 0pt](N125){}; 
 \fill (550,-122) circle[radius=2pt] node [inner sep = 0pt](N127){}; 
 \node at (N1)[yshift=-6,xshift=-6] {1}; 
 \node at (N2)[yshift=6] {2}; 
 \node at (N3)[xshift=-6] {3}; 
 \node at (N4)[yshift=-6] {4}; 
 \node at (N5)[yshift=6] {5}; 
 \node at (N6)[yshift=6] {6}; 
 \node at (N7)[yshift=6] {7}; 
 \node at (N8)[yshift=-6] {8}; 
 \node at (N9)[yshift=6] {9}; 
 \node at (N10)[yshift=-6] {10}; 
 \node at (N11)[yshift=6] {11}; 
 \node at (N12)[yshift=-6] {12}; 
 \node at (N13)[yshift=6,xshift=6] {13}; 
 \node at (N14)[yshift=6] {14}; 
 \node at (N15)[xshift=-6] {15}; 
 \node at (N16)[yshift=-6] {16}; 
 \node at (N17)[yshift=6] {17}; 
 \node at (N18)[yshift=6,xshift=4] {18}; 
 \node at (N19)[yshift=6] {19}; 
 \node at (N20)[yshift=-6] {20}; 
 \node at (N21)[xshift=6] {21}; 
 \node at (N22)[yshift=6] {22}; 
 \node at (N23)[xshift=6] {23}; 
 \node at (N24)[yshift=6] {24}; 
 \node at (N25)[xshift=6] {25}; 
 \node at (N26)[yshift=-6] {26}; 
 \node at (N27)[yshift=-6] {27}; 
 \node at (N28)[xshift=6] {28}; 
 \node at (N29)[yshift=6] {29}; 
 \node at (N30)[yshift=-6] {30}; 
 \node at (N31)[xshift=6] {31}; 
 \node at (N32)[yshift=6] {32}; 
 \node at (N33)[yshift=6] {33}; 
 \node at (N34)[xshift=6] {34}; 
 \node at (N35)[xshift=6,yshift=5] {35}; 
 \node at (N36)[yshift=6] {36}; 
 \node at (N37)[yshift=6] {37}; 
 \node at (N38)[yshift=6] {38}; 
 \node at (N39)[yshift=-6] {39}; 
 \node at (N40)[xshift=-6] {40}; 
 \node at (N41)[yshift=6] {41}; 
 \node at (N42)[xshift=-6] {42}; 
 \node at (N43)[yshift=6] {43}; 
 \node at (N44)[xshift=-6] {44}; 
 \node at (N45)[yshift=6] {45}; 
 \node at (N46)[yshift=6] {46}; 
 \node at (N47)[yshift=6] {47}; 
 \node at (N48)[yshift=6] {48}; 
 \node at (N49)[yshift=6] {49}; 
 \node at (N50)[yshift=-6] {50}; 
 \node at (N51)[yshift=6] {51}; 
 \node at (N52)[yshift=6] {52}; 
 \node at (N53)[yshift=6] {53}; 
 \node at (N54)[yshift=-6] {54}; 
 \node at (N55)[yshift=6] {55}; 
 \node at (N56)[yshift=6] {56}; 
 \node at (N57)[yshift=6] {57}; 
 \node at (N58)[yshift=6] {58}; 
 \node at (N59)[yshift=6] {59}; 
 \node at (N60)[yshift=6,xshift=6] {60}; 
 \node at (N61)[yshift=-6] {61}; 
 \node at (N62)[xshift=6] {62}; 
 \node at (N63)[xshift=6] {63}; 
 \node at (N64)[yshift=6] {64}; 
 \node at (N65)[yshift=6] {65}; 
 \node at (N66)[yshift=-6] {66}; 
 \node at (N67)[yshift=6,xshift=-8] {67}; 
 \node at (N68)[yshift=6] {68}; 
 \node at (N69)[yshift=6] {69}; 
 \node at (N70)[yshift=6] {70}; 
 \node at (N71)[yshift=6] {71}; 
 \node at (N72)[xshift=-6] {72}; 
 \node at (N73)[yshift=6] {73}; 
 \node at (N74)[yshift=6] {74}; 
 \node at (N75)[yshift=6] {75}; 
 \node at (N76)[xshift=-6] {76}; 
 \node at (N77)[yshift=6] {77}; 
 \node at (N78)[yshift=6] {78}; 
 \node at (N79)[yshift=6] {79}; 
 \node at (N80)[xshift=6] {80}; 
 \node at (N81)[xshift=-6] {81}; 
 \node at (N82)[xshift=-6] {82}; 
 \node at (N83)[yshift=6] {83}; 
 \node at (N84)[yshift=-6] {84}; 
 \node at (N85)[yshift=6] {85}; 
 \node at (N86)[yshift=6, xshift=-7] {86}; 
 \node at (N87)[yshift=-6] {87}; 
 \node at (N88)[yshift=6] {88}; 
 \node at (N89)[yshift=-6] {89}; 
 \node at (N90)[yshift=6] {90}; 
 \node at (N91)[yshift=-6] {91}; 
 \node at (N92)[yshift=6] {92}; 
 \node at (N93)[yshift=-6] {93}; 
 \node at (N94)[yshift=6] {94}; 
 \node at (N95)[yshift=-6] {95}; 
 \node at (N96)[yshift=6] {96}; 
 \node at (N97)[xshift=-7] {97}; 
 \node at (N98)[yshift=6] {98}; 
 \node at (N99)[yshift=6] {99}; 
 \node at (N100)[yshift=6] {100}; 
 \node at (N101)[xshift=-9] {101}; 
 \node at (N102)[yshift=6] {102}; 
 \node at (N103)[yshift=6] {103}; 
 \node at (N104)[yshift=6] {104}; 
 \node at (N105)[xshift=-9] {105}; 
 \node at (N106)[yshift=6] {106}; 
 \node at (N107)[yshift=6] {107}; 
 \node at (N108)[yshift=6] {108}; 
 \node at (N109)[yshift=6] {109}; 
 \node at (N110)[yshift=6] {110}; 
 \node at (N111)[yshift=6] {111}; 
 \node at (N112)[yshift=6] {112}; 
 \node at (N113)[yshift=6] {113}; 
 \node at (N114)[yshift=6] {114}; 
 \node at (N116)[yshift=6] {149}; 
 \node at (N117)[yshift=6] {150}; 
 \node at (N120)[yshift=6] {160}; 
 \node at (N115)[yshift=6] {135}; 
 \node at (N119)[yshift=6] {152}; 
 \node at (N129)[yshift=6] {610}; 
 \node at (N122)[xshift=-9] {197}; 
 \node at (N118)[yshift=6] {151}; 
 \node at (N123)[yshift=6] {250}; 
 \node at (N125)[yshift=6] {300}; 
 \node at (N127)[yshift=6] {450}; 
 
 
 \draw[thick,black] (N116) -- (N1); 
 \draw[thick,gray] (N1) -- (N2); 
 \draw[thick,gray] (N1) -- (N3); 
 \draw[thick,gray] (N3) -- (N4); 
 \draw[thick,gray] (N3) -- (N5); 
 \draw[thick,gray] (N5) -- (N6); 
 \draw[thick,black] (N1) -- (N7); 
 \draw[thick,black] (N7) -- (N8); 
 \draw[thick,gray] (N8) -- (N9); 
 \draw[thick,gray] (N14) -- (N10); 
 \draw[thick,gray] (N14) -- (N11); 
 \draw[thick,gray] (N8) -- (N12); 
 \draw[thick,black] (N8) -- (N13); 
 \draw[thick,gray] (N9) -- (N14); 
 \draw[thick,gray] (N34) -- (N15); 
 \draw[thick,gray] (N15) -- (N16); 
 \draw[thick,gray] (N15) -- (N17); 
 \draw[thick,black] (N13) -- (N18); 
 \draw[thick,gray] (N18) -- (N19); 
 \draw[thick,gray] (N19) -- (N20); 
 \draw[thick,black] (N18) -- (N21); 
 \draw[thick,gray] (N21) -- (N22); 
 \draw[thick,black] (N21) -- (N23); 
 \draw[thick,gray] (N23) -- (N24); 
 \draw[thick,black] (N23) -- (N25); 
 \draw[thick,gray] (N25) -- (N26); 
 \draw[thick,gray] (N26) -- (N27); 
 \draw[thick,black] (N25) -- (N28); 
 \draw[thick,black] (N28) -- (N29); 
 \draw[thick,black] (N29) -- (N30); 
 \draw[thick,gray] (N26) -- (N31); 
 \draw[thick,gray] (N31) -- (N32); 
 \draw[thick,gray] (N27) -- (N33); 
 \draw[thick,gray] (N13) -- (N34); 
 \draw[thick,black] (N115) -- (N35); 
 \draw[thick,gray] (N35) -- (N36); 
 \draw[thick,gray] (N36) -- (N37); 
 \draw[thick,gray] (N36) -- (N38); 
 \draw[thick,gray] (N38) -- (N39); 
 \draw[thick,black] (N35) -- (N40); 
 \draw[thick,gray] (N40) -- (N41); 
 \draw[thick,black] (N40) -- (N42); 
 \draw[thick,gray] (N42) -- (N43); 
 \draw[thick,black] (N42) -- (N44); 
 \draw[thick,gray] (N44) -- (N45); 
 \draw[thick,gray] (N45) -- (N46); 
 \draw[thick,black] (N44) -- (N47); 
 \draw[thick,black] (N47) -- (N48); 
 \draw[thick,black] (N47) -- (N49); 
 \draw[thick,black] (N49) -- (N50); 
 \draw[thick,black] (N50) -- (N51); 
 \draw[thick,black] (N119) -- (N52); 
 \draw[thick,black] (N52) -- (N53); 
 \draw[thick,black] (N53) -- (N54); 
 \draw[thick,black] (N54) -- (N55); 
 \draw[thick,black] (N55) -- (N56); 
 \draw[thick,black] (N54) -- (N57); 
 \draw[thick,gray] (N57) -- (N58); 
 \draw[thick,gray] (N58) -- (N59); 
 \draw[thick,black] (N57) -- (N60); 
 \draw[thick,black] (N60) -- (N61); 
 \draw[thick,black] (N60) -- (N62); 
 \draw[thick,black] (N62) -- (N63); 
 \draw[thick,black] (N63) -- (N64); 
 \draw[thick,black] (N64) -- (N65); 
 \draw[thick,black] (N65) -- (N66); 
 \draw[thick,black] (N120) -- (N67); 
 \draw[thick,gray] (N67) -- (N68); 
 \draw[thick,gray] (N68) -- (N69); 
 \draw[thick,gray] (N69) -- (N70); 
 \draw[thick,gray] (N70) -- (N71); 
 \draw[thick,black] (N67) -- (N72); 
 \draw[thick,gray] (N72) -- (N73); 
 \draw[thick,gray] (N73) -- (N74); 
 \draw[thick,gray] (N74) -- (N75); 
 \draw[thick,black] (N72) -- (N76); 
 \draw[thick,black] (N76) -- (N77); 
 \draw[thick,black] (N77) -- (N78); 
 \draw[thick,black] (N78) -- (N79); 
 \draw[thick,black] (N78) -- (N80); 
 \draw[thick,black] (N80) -- (N81); 
 \draw[thick,black] (N81) -- (N82); 
 \draw[thick,black] (N82) -- (N83); 
 \draw[thick,gray] (N81) -- (N84); 
 \draw[thick,gray] (N84) -- (N85); 
 \draw[thick,black] (N76) -- (N86); 
 \draw[thick,black] (N86) -- (N87); 
 \draw[thick,gray] (N87) -- (N88); 
 \draw[thick,black] (N87) -- (N89); 
 \draw[thick,gray] (N89) -- (N90); 
 \draw[thick,black] (N89) -- (N91); 
 \draw[thick,gray] (N91) -- (N92); 
 \draw[thick,black] (N91) -- (N93); 
 \draw[thick,gray] (N93) -- (N94); 
 \draw[thick,black] (N93) -- (N95); 
 \draw[thick,gray] (N95) -- (N96); 
 \draw[thick,black] (N67) -- (N97); 
 \draw[thick,black] (N97) -- (N98); 
 \draw[thick,black] (N98) -- (N99); 
 \draw[thick,black] (N99) -- (N100); 
 \draw[thick,black] (N122) -- (N101); 
 \draw[thick,gray] (N101) -- (N102); 
 \draw[thick,gray] (N102) -- (N103); 
 \draw[thick,gray] (N103) -- (N104); 
 \draw[thick,black] (N101) -- (N105); 
 \draw[thick,gray] (N105) -- (N106); 
 \draw[thick,gray] (N106) -- (N107); 
 \draw[thick,black] (N105) -- (N108); 
 \draw[thick,gray] (N108) -- (N109); 
 \draw[thick,gray] (N109) -- (N110); 
 \draw[thick,gray] (N110) -- (N111); 
 \draw[thick,gray] (N110) -- (N112); 
 \draw[thick,gray] (N112) -- (N113); 
 \draw[thick,gray] (N113) -- (N114); 
 \draw[thick,black] (N51) -- (N118); 
 \draw[thick,black] (N30) -- (N123); 
 \draw[thick,black] (N108) -- (N125); 
 \draw[thick,black] (N100) -- (N127); 
 \draw[thick,gray] (N61) -- (N129); 
 \draw[thick,black] (N18) -- (N115); 
 \draw[thick,black] (N117) -- (N116); 
 \draw[thick,black] (N13) -- (N119); 
 \draw[thick,black] (N60) -- (N120); 
 \draw[thick,black] (N97) -- (N122); 

% Solar N19
\coordinate[shift={(12,-10)}] (solar) at (N19);
\draw[blue!50!green] (solar) -- (N19);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);


% Solar N20
\coordinate[shift={(-30,20)}] (solar) at (N20);
\draw[blue!50!green] (solar) -- (N20);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);

% Solar N37
\coordinate[shift={(-10,-20)}] (solar) at (N37);
\draw[blue!50!green] (solar) -- (N37);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);

% Solar N43
\coordinate[shift={(30,10)}] (solar) at (N43);
\draw[blue!50!green] (solar) -- (N43);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);

% Solar N50
\coordinate[shift={(-30,30)}] (solar) at (N50);
\draw[blue!50!green] (solar) -- (N50);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);

% Solar N74
\coordinate[shift={(-30,25)}] (solar) at (N74);
\draw[blue!50!green] (solar) -- (N74);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);

% Solar N75
\coordinate[shift={(30,20)}] (solar) at (N75);
\draw[blue!50!green] (solar) -- (N75);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);

% Leyenda Solar
\coordinate (solar) at (50,-430);
\draw[blue!50!green, fill=white] (solar) rectangle +(18,-25);
\draw[blue!50!green] (solar) -- +(9,-10) -- +(18,0);
\node[blue!50!green] at (90,-450) {Solar};

% Bateria N19
\coordinate[shift={(-30,25)}] (bateria) at (N19);
\draw[blue!50!green] (bateria) -- (N19);
\draw[blue!50!green, fill=white] (bateria) rectangle +(14,-25);
\fill[blue!50!green] (bateria)+(1,-8) rectangle +(13,-15);
\fill[blue!50!green] (bateria)+(1,-24) rectangle +(13,-16);

% Bateria N33
\coordinate[shift={(-30,25)}] (bateria) at (N33);
\draw[blue!50!green] (bateria) -- (N33);
\draw[blue!50!green, fill=white] (bateria) rectangle +(14,-25);
\fill[blue!50!green] (bateria)+(1,-8) rectangle +(13,-15);
\fill[blue!50!green] (bateria)+(1,-24) rectangle +(13,-16);

% Bateria N34
\coordinate[shift={(-30,10)}] (bateria) at (N34);
\draw[blue!50!green] (bateria) -- (N34);
\draw[blue!50!green, fill=white] (bateria) rectangle +(14,-25);
\fill[blue!50!green] (bateria)+(1,-8) rectangle +(13,-15);
\fill[blue!50!green] (bateria)+(1,-24) rectangle +(13,-16);

% Bateria N64
\coordinate[shift={(-30,25)}] (bateria) at (N64);
\draw[blue!50!green] (bateria) -- (N64);
\draw[blue!50!green, fill=white] (bateria) rectangle +(14,-25);
\fill[blue!50!green] (bateria)+(1,-8) rectangle +(13,-15);
\fill[blue!50!green] (bateria)+(1,-24) rectangle +(13,-16);


% Bateria N75
\coordinate[shift={(-30,27)}] (bateria) at (N75);
\draw[blue!50!green] (bateria) -- (N75);
\draw[blue!50!green, fill=white] (bateria) rectangle +(14,-25);
\fill[blue!50!green] (bateria)+(1,-8) rectangle +(13,-15);
\fill[blue!50!green] (bateria)+(1,-24) rectangle +(13,-16);

% Leyenda Bateria 
\coordinate (bateria) at (150,-430);
\draw[blue!50!green, fill=white] (bateria) rectangle +(14,-25);
\fill[blue!50!green] (bateria)+(1,-8) rectangle +(13,-15);
\fill[blue!50!green] (bateria)+(1,-24) rectangle +(13,-16);
\node[blue!50!green] at (190,-450) {Battery};

% Wind 47
\coordinate[shift={(0,30)}] (wind) at (N47);
\draw[blue!50!green, very thick] (wind) -- (N47);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Wind 48
\coordinate[shift={(0,30)}] (wind) at (N48);
\draw[blue!50!green, very thick] (wind) -- (N48);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Wind 1
\coordinate[shift={(11,30)}] (wind) at (N1);
\draw[blue!50!green, very thick] (wind) -- (N1);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Wind 4
\coordinate[shift={(-30,0)}] (wind) at (N4);
\draw[blue!50!green, very thick] (wind) -- (N4);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);


% Wind 6
\coordinate[shift={(0,30)}] (wind) at (N6);
\draw[blue!50!green, very thick] (wind) -- (N6);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);


% Wind 85
\coordinate[shift={(30,0)}] (wind) at (N85);
\draw[blue!50!green, very thick] (wind) -- (N85);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Wind 87
\coordinate[shift={(20,30)}] (wind) at (N87);
\draw[blue!50!green, very thick] (wind) -- (N87);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Wind 107
\coordinate[shift={(40,10)}] (wind) at (N107);
\draw[blue!50!green, very thick] (wind) -- (N107);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Wind 109
\coordinate[shift={(-30,10)}] (wind) at (N109);
\draw[blue!50!green, very thick] (wind) -- (N109);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Wind 113
\coordinate[shift={(0,30)}] (wind) at (N113);
\draw[blue!50!green, very thick] (wind) -- (N113);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);

% Leyenda Wind
\coordinate (wind) at (250,-430);
\draw[blue!50!green, very thick] (wind) -- +(0,-30);
\draw[blue!50!green, fill=white, rotate=50] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=170] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white, rotate=290] (wind)+(10,0) ellipse (10 and 1);
\draw[blue!50!green, fill=white] (wind) circle (3);
\node[blue!50!green] at (280,-450) {Wind};

\node[blue!50!green] at (N117) [yshift=-8,blue!50!green]  {Slack};
\end{tikzpicture}



==> Figures/Results2_IEEE123.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5 cm, xlabel={Time},ylabel={Power (kW)},legend pos=north west, xmax=23, xmin=0, xmajorgrids,ymajorgrids,legend style={nodes={scale=0.6, transform shape},legend columns=4}]

\addplot[green!50!blue, thick, mark=*] coordinates {( 0 , 1035000.0 )
( 1 , 1035000.0 )
( 2 , 862500.0 )
( 3 , 862500.0 )
( 4 , 1035000.0 )
( 5 , 1207500.0 )
( 6 , 1552500.0 )
( 7 , 1897500.0 )
( 8 , 2242500.0 )
( 9 , 2415000.0 )
( 10 , 2587500.0 )
( 11 , 2760000.0 )
( 12 , 2587500.0 )
( 13 , 2587500.0 )
( 14 , 2587500.0 )
( 15 , 2587500.0 )
( 16 , 2415000.0 )
( 17 , 2415000.0 )
( 18 , 2932500.0 )
( 19 , 3450000.0 )
( 20 , 2932500.0 )
( 21 , 2242500.0 )
( 22 , 1897500.0 )
( 23 , 1207500.0 )};
\addlegendentry{Demand};

\addplot[blue!80!green, thick, mark=square] coordinates{( 0 , -0.014585488799639279 )
( 1 , -0.020675380072589178 )
( 2 , -0.010958808711620804 )
( 3 , -0.017457878548611916 )
( 4 , -0.012026192615621767 )
( 5 , -0.024551485802930983 )
( 6 , 116670.63788858801 )
( 7 , 721979.2506186239 )
( 8 , 1372582.1609819194 )
( 9 , 1192548.347091981 )
( 10 , 2102644.829392245 )
( 11 , 856577.7694161363 )
( 12 , 350246.324235338 )
( 13 , 766604.2243630973 )
( 14 , 597895.7309949007 )
( 15 , 697233.0135193061 )
( 16 , 637438.0997122765 )
( 17 , 942077.5906090941 )
( 18 , 1157873.259038546 )
( 19 , 1654627.404835723 )
( 20 , 1546721.9446686432 )
( 21 , 651533.3543410415 )
( 22 , 149246.12873197187 )
( 23 , -0.015498606672281312 )};
\addlegendentry{Power at PCC}

\end{axis}
\end{tikzpicture}

==> Figures/Results_IEEE123.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5 cm, xlabel={Time},ylabel={Power (kW)},legend pos=north west, xmax=23, xmin=0, xmajorgrids,ymajorgrids,legend style={nodes={scale=0.6, transform shape},legend columns=4}]

\addplot[orange, thick, mark=square] coordinates{( 0 , 0.0 )
( 1 , 0.0 )
( 2 , 0.0 )
( 3 , 0.0 )
( 4 , 0.0 )
( 5 , 0.0 )
( 6 , 104999.99991363155 )
( 7 , 209999.9999103565 )
( 8 , 314999.99991333287 )
( 9 , 419999.99990786746 )
( 10 , 498749.9999028222 )
( 11 , 524999.9998830883 )
( 12 , 472499.9999140818 )
( 13 , 446249.99990637356 )
( 14 , 419999.99990788614 )
( 15 , 314999.99991335993 )
( 16 , 209999.9999182941 )
( 17 , 104999.99992181436 )
( 18 , 0.0 )
( 19 , 0.0 )
( 20 , 0.0 )
( 21 , 0.0 )
( 22 , 0.0 )
( 23 , 0.0 )};
\addlegendentry{Solar};


\addplot[blue!50!green, thick, mark=*] coordinates{( 0 , 872260.3584249367 )
( 1 , 981054.2384831677 )
( 2 , 789068.8117843337 )
( 3 , 842917.9206228415 )
( 4 , 1025931.0779313594 )
( 5 , 1526268.2686604133 )
( 6 , 1148174.9998360756 )
( 7 , 1148174.9998361587 )
( 8 , 340199.99989190174 )
( 9 , 806399.9998667443 )
( 10 , 196874.99989810947 )
( 11 , 1148174.9998573014 )
( 12 , 1574999.9997959367 )
( 13 , 1574999.9997759508 )
( 14 , 1574999.9997756341 )
( 15 , 1574999.9997776072 )
( 16 , 1574999.9997797245 )
( 17 , 1574999.9997805017 )
( 18 , 1574999.9997931332 )
( 19 , 1574999.9997945386 )
( 20 , 1574999.999779667 )
( 21 , 1574999.9997789357 )
( 22 , 1574999.999780501 )
( 23 , 1420806.1686134767 )};
\addlegendentry{Wind};

\addplot coordinates{( 0 , 582741.3103097891 )
( 1 , 636687.541509682 )
( 2 , 710123.8456445385 )
( 3 , 729704.0936138054 )
( 4 , 738770.7213293555 )
( 5 , 419999.9540531315 )
( 6 , 602654.3598525485 )
( 7 , 419999.9537265637 )
( 8 , 634718.0560241125 )
( 9 , 630770.2961372964 )
( 10 , 419999.953842441 )
( 11 , 650246.7474608081 )
( 12 , 840000.0463874922 )
( 13 , 639644.7153829525 )
( 14 , 634248.7379394764 )
( 15 , 634515.0702428487 )
( 16 , 627076.173782422 )
( 17 , 419999.9535049258 )
( 18 , 619627.1091878101 )
( 19 , 840000.0465021462 )
( 20 , 650778.5481535129 )
( 21 , 666746.3123968834 )
( 22 , 840000.0469817875 )
( 23 , 626697.0954421947 )};
\addlegendentry{Battery};

\end{axis}
\end{tikzpicture}

==> Figures/SvSmax.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5cm,xlabel={Time (h)},ylabel={$P_{PV}(W)$},xmax=24, xmajorgrids,ymajorgrids]
\addplot [color=green!80!blue,mark=o,thick]
coordinates{
    (0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,30000)(7,60000)(8,90000)(9,120000)(10,142500)(11,150000)(12,135000)(13,127500)(14,120000)(15,90000)(16,60000)(17,30000)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)
    };    
%\addlegendentry{$P_{PV}max(t)$}
\label{tikz:pvmax2}
\addplot[mark=x, color=blue!80!green, thick] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,18646.3791)(7,43350.1075)(8,75521.1877)(9,99508.7888)(10,116509.0385)(11,98778.7954)(12,75036.943)(13,71387.8221)(14,69656.5036)(15,59195.8869)(16,42959.4411)(17,24665.9526)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)};
\label{tikz:pv2}
%\addlegendentry{$P_{PV}(t)$}
\end{axis}
\end{tikzpicture}

==> Figures/SvSmax_PowSale.tex <==

\begin{tikzpicture}
\begin{axis}[width=9cm, height=5cm,xlabel={Time (h)},ylabel={$P_{PV}(W)$},xmax=24,legend pos=north east, xmajorgrids,ymajorgrids,legend style={nodes={scale=1, transform shape}}]
\addplot [smooth,color=green!80!blue,mark=o,thick]
coordinates{
    (0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,30000)(7,60000)(8,90000)(9,120000)(10,142500)(11,150000)(12,135000)(13,127500)(14,120000)(15,90000)(16,60000)(17,30000)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)
    };    
%\addlegendentry{$P_{PV}max(t)$}
\label{tikz:pvmax}
\addplot[smooth,mark=x, color=blue!80!green, thick] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,29999.9926)(7,59999.9926)(8,89999.9933)(9,119999.9932)(10,142499.9931)(11,149991.9909)(12,134999.9941)(13,127499.9932)(14,119999.9932)(15,89999.9932)(16,59999.9933)(17,29999.9933)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)};
\label{tikz:ppv}
%\addlegendentry{$P_{PV}(t)$}

\end{axis}
\end{tikzpicture}

==> Figures/Tikz_Convertidores.tex <==
\begin{tikzpicture}[x=1mm,y=1mm, thick]
% comunicaciones
\node at (77.5,0) [green!70!blue, draw, text width=40] (C) {central controller};

\node at (50,0) [green!70!blue, draw, text width=40] (F) {Forecast module};

\draw[-latex, green!70!blue] (F) -- (C);

\draw[dashed, green!70!blue] (5,20) |- (77.5,-35) -- (C)  -- (77.5,20);
\node[rotate=90] at (95,25) {Main grid};
\node[green!70!blue] at (50,-30) {communications};
% red
\draw[very thick] (25,-20) -- +(0,60);
\draw (25,25) -- (70,25);
\draw (85,25) -- (90,25);
\draw[very thick] (65,20) -- +(0,10);
\draw[very thick] (90,20) -- +(0,10);
\draw (75,25) circle (5);
\draw (80,25) circle (5);
% solar
\draw[fill=white] (0,0) rectangle +(10,10);
\draw (0,0) -- +(10,10);
\node at (3,7) {dc};
\node at (7,3) {ac};
\draw (0,5) -- +(-5,0);
\draw[fill=white] (-15,0) rectangle +(10,10);
\draw (-15,0) -- +(10,10);
\node at (-12,7) {dc};
\node at (-8,3) {dc};
\draw (-15,5) -- +(-7,0);
\draw (10,5) -- +(15,0);
\begin{scope}[ very thick, scale=0.7, xshift=-150, yshift=-5]
	\fill[green!40!blue] (0,0) -- +(5,21) -- +(26,21) -- +(21,0) -- cycle;
	\foreach \x in {0,3,...,21}  \draw[-,white] (\x,0) -- +(5,21);
	\foreach \y in {0,3,...,21}  \draw[-,white] (0.25*\y,\y) -- +(21,0);		
\end{scope}
\draw[-latex,blue!60!green] (-15,13) -- +(10,0) node[right] {$P_s$};
\draw[-latex,blue!60!green] (2,13) -- +(10,0) node[right] {$P_s,Q_s$};

% Turbina
\draw[fill=white] (0,20) rectangle +(10,10);
\draw (0,20) -- +(10,10);
\node at (3,27) {dc};
\node at (7,23) {ac};
\draw (0,25) -- +(-5,0);
\draw[fill=white] (-15,20) rectangle +(10,10);
\draw (-15,20) -- +(10,10);
\node at (-12,27) {ac};
\node at (-8,23) {dc};
\draw (-15,25) -- +(-15,0);
\draw (10,25) -- +(15,0);
\node(b) at (-30,40) {};
\draw[rotate = -15, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[rotate = 105, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[rotate = 225, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[-, fill=gray!30] (b)+(-0.5,0) -- +(-0.3,0) -- +(-0.6,-22) -- +(0.6,-22) -- +(0.3,0);
\draw[-, fill=gray!30] (b) circle (1);
\draw[-latex,blue!60!green] (-15,33) -- +(10,0) node[right] {$P_w$};
\draw[-latex,blue!60!green] (2,33) -- +(10,0) node[right] {$P_w,Q_w$};


% bateria
\draw[fill=white] (0,-20) rectangle +(10,10);
\draw (0,-20) -- +(10,10);
\node at (3,-13) {dc};
\node at (7,-17) {ac};
\draw (0,-15) -- +(-5,0);
\draw[fill=white] (-15,-20) rectangle +(10,10);
\draw (-15,-20) -- +(10,10);
\node at (-12,-13) {dc};
\node at (-8,-17) {dc};
\draw (-15,-15) -- +(-15,0);
\draw (10,-15) -- +(15,0);
\draw[-latex,blue!60!green] (-15,-7) -- +(10,0) node[right] {$P_B$};
\draw[-latex,blue!60!green] (0,-23) -- +(10,0) node[right] {$P_B,Q_B$};
\begin{scope}[xshift = -100, yshift = -55, scale=0.8]
	\fill [black!80] (3,0) rectangle +(14,15);
	\fill [orange] (3,15) rectangle +(14,-5);
	\fill [orange] (10,15) ellipse (7 and 2);
	\fill [orange] (10,10) ellipse (7 and 2);
	\fill [gray!40] (10,15) ellipse (6 and 1.5);
	\fill [black!80] (10,0) ellipse (7 and 2);
	\fill [gray] (7,15) rectangle +(6,2);
	\draw [gray, fill=gray!50, thick] (10,17) ellipse (3 and 1);
	\fill [gray] (10,15) ellipse (3 and 1);	
	\fill[white, opacity=0.2] (10,-2) -- +(-7,0) -- +(-7,17) -- cycle;
\end{scope}
\end{tikzpicture}

==> Figures/Tikz_Grafico_Un_Dia.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis,width=7.5cm, height=4.0cm, ybar, bar width=0.5,xlabel={Time (hours)},ylabel={Power (pu)},ymax =1.3,xmax=24,legend pos=north west, xmajorgrids,ymajorgrids,legend style={nodes={scale=1, transform shape},legend columns=-1}]
\addplot [color=blue!80, fill=blue!30,fill,very thick]
coordinates{
    (	    0 , 0	)
    (	    1.0 , 0	)
    (	    2 , 0	)
    (	    3 ,  0	)
    (	    4 ,  0 )
    (	    5 ,   0 )
    (	    6 ,   0.1	)
    (	    7,   0.3)
    (	    8,   0.5)
    (	    9 ,   0.6)
    (	    10 ,   0.85	)
    (	    11 ,   0.95	)
    (	    12 ,   1	)
    (	    13 ,   0.95	)
    (	    14 ,   0.85	)
    (	    15 ,   0.6	)
    (	    16 ,   0.5	)
    (	    17 ,   0.3	)
    (	    18 ,   0.1	)
    (	    19 ,   0	)
    (	    20 ,   0	)
    (	    21 ,   0	)
    (	    22 ,   0	)
    (	    23 ,   0	)
};    
\addlegendentry{Solar}
\addplot[smooth,mark=x, color=orange, very thick] coordinates {(0,1)(1,1)(2,0.7)(3,0.4)(4,0.6)(5,0.3)(6,0.2)(7,0.4)(8,0.5)(9,0.8)(10,0.6)(11,0.7)(12,0.4)(13,0.3)(14,0.7)(15,0.9)(16,1)(17,0.8)(18,0.7)(19,1)(20,0.6)(21,0.7)(22,0.3)(23,0.8)};

\addlegendentry{Wind}

\addplot[smooth,mark=*, color=blue!30!green, thin] coordinates {(0,0.3)(1,0.3)(2,0.25)(3,0.25)(4,0.3)(5,0.35)(6,0.45)(7,0.55)(8,0.65)(9,0.7)(10,0.75)(11,0.8)(12,0.75)(13,0.75)(14,0.75)(15,0.75)(16,0.7)(17,0.7)(18,0.85)(19,1)(20,0.85)(21,0.65)(22,0.55)(23,0.35)};

\addlegendentry{Demand}

\end{axis}
\end{tikzpicture}

==> Figures/WvWmax.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5.0cm,xlabel={Time (h)},ylabel={$P_{WT}(W)$},ymax =140000,xmax=25,legend pos=north east, xmajorgrids,ymajorgrids,legend style={nodes={scale=1, transform shape}}]
\addplot [smooth,mark=o,color=green!80!blue,thick]
coordinates{
    (0,130000)(1,130000)(2,130000)(3,130000)(4,130000)(5,130000)(6,94770)(7,94770)(8,28080)(9,66560)(10,16250)(11,94770)(12,130000)(13,130000)(14,130000)(15,130000)(16,130000)(17,130000)(18,130000)(19,130000)(20,130000)(21,130000)(22,130000)(23,130000)
    };    
%\addlegendentry{$P_{WT}max(t)$}
\label{tikz:pwmax2}
\addplot[smooth,mark=x, color=blue!80!green, thick] coordinates {(0,104800.2823)(1,100704.0138)(2,91275.7779)(3,89907.1222)(4,100506.995)(5,108501.0805)(6,89420.3776)(7,89757.9334)(8,24579.9356)(9,62792.5511)(10,13009.2933)(11,87618.6781)(12,113108.0818)(13,114479.114)(14,114113.5703)(15,117091.8278)(16,121034.9089)(17,125963.6912)(18,129997.1313)(19,129996.0678)(20,129997.1744)(21,128708.2369)(22,124302.9595)(23,106871.8017)};

%\addlegendentry{$P_{WT}(t)$}
\label{tikz:pw2}
\end{axis}
\end{tikzpicture}

==> Figures/WvWmax_PowSale.tex <==
\begin{tikzpicture}
\begin{axis}[width=9cm, height=5.0cm, xlabel={time (h)},ylabel={$P_{WT}(W)$},ymax =150000,xmax=24,legend pos=north east, xmajorgrids,ymajorgrids]
\addplot [smooth,mark=o,color=green!80!blue, thick]
coordinates{
    (0,130000)(1,130000)(2,130000)(3,130000)(4,130000)(5,130000)(6,94770)(7,94770)(8,28080)(9,66560)(10,16250)(11,94770)(12,130000)(13,130000)(14,130000)(15,130000)(16,130000)(17,130000)(18,130000)(19,130000)(20,130000)(21,130000)(22,130000)(23,130000)
    };    
%\addlegendentry{$P_{WT}max(t)$}
\label{tikz:pwmax}
\addplot[smooth,mark=x, color=blue!80!green, thick] coordinates {(0,129999.626)(1,129999.626)(2,129999.7395)(3,129999.7395)(4,129999.626)(5,129999.4928)(6,94769.9999)(7,94769.9999)(8,28079.9999)(9,66559.9999)(10,16249.9998)(11,94769.9999)(12,129997.7414)(13,129997.7418)(14,129997.7418)(15,129997.7418)(16,129998.0251)(17,129998.0251)(18,129997.1217)(19,129996.0628)(20,129997.1224)(21,129998.2905)(22,129998.7664)(23,129999.4928)};
\label{tikz:pw}
%\addlegendentry{$P_{WT}(t)$}

\end{axis}
\end{tikzpicture}

==> Figures/tikz_cigre.tex <==
\centering
\footnotesize
\begin{tikzpicture}[x=1mm,y=1mm]
        \draw[very thick] (-10,100) node[left] {1} -- +(20,0) node[right] {400 V};
        \draw[thick] (0,100) -- (0,10);
        \draw[thick] (0,10) -- (-23,10);
        \draw[thick] (-23,80) -- (0,80);
        \draw[thick] (-27,70) -| (30,60);
        \draw[thick] (0,50) -- (-23,50);
        \draw[thick] (20,20) -- (0,20);
        \fill (0,90) circle (1) node[right, xshift=2] {2};
        \fill (0,80) circle (1) node[right, xshift=2] {3};
        \fill (0,70) circle (1) node[right, xshift=2, yshift=5] {4};
        \fill (0,60) circle (1) node[right, xshift=3] {5};
        \fill (0,50) circle (1) node[right, xshift=2, yshift=5] {6};
        \fill (0,40) circle (1) node[right, xshift=2] {7};
        \fill (0,30) circle (1) node[right, xshift=2] {8};
        \fill (0,20) circle (1) node[right, xshift=2, yshift = 5] {9};
        \fill (0,10) circle (1) node[right, xshift=2] {10};
        \fill (-23,80) circle (1) node[left, xshift=-2] {11};
        \fill (-23,70) circle (1) node[above, yshift=2] {12};
        \fill (10,70) circle (1) node[above, yshift=2] {15};
        \fill (20,70) circle (1) node[above, yshift=2] {16};
        \fill (30,70) circle (1) node[above, yshift=2] {17};
        \fill (30,60) circle (1) node[right, xshift=2] {18};
        \fill (-23,10) circle (1) node[below, yshift=-3] {14};
        \fill (-23,50) circle (1) node[below, xshift = 5, yshift=-2] {13};
        \fill (20,20) circle (1) node[above, yshift=3] {19};        
\node at (25,90) [text width = 100] {\scriptsize{Overhead line
$4\times 120 mm^2$ Al XLPE twisted cable, pole to pole distance $35m$}};
\node at (-11,82) {\tiny{$4\times 6mm^2$Cu, 30m}};
\node at (-11,72) {\tiny{$4\times 16mm^2$Cu, 30m}};
\node at (-12,52) {\tiny{$4\times 25mm^2$Cu, 30m}};
\node at (11,18) {\tiny{$4\times 6mm^2$Cu, 30m}};
\node at (-12,13) {\tiny{$4\times 16mm^2$Cu, 30m}};
\node at (15,68) {\tiny{$3\times 70mm^2$Al XLP, 56.4m}};

% usuario en nodo 11
\draw (-23,80) -- +(0,6);
\draw (-20,91) -- +(12,0);
\node at (-25,96) [text width=60]{\scriptsize{single residential consumer}};
\begin{scope}[xshift=-65, yshift=253, scale=0.2]
\draw[black,  fill=gray] (-22,2) -- +(4,15) -- +(40,15) -- +(44,0) -- cycle;
\draw[black,  fill=gray] (-8,17) -- +(0,3) -- +(4,3) -- +(4,0) -- cycle;
\draw[gray!30,top color=gray!30, bottom color=white] (-20,1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-3) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-5) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-7) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-9) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-11) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-13) rectangle +(40,-2);
\draw[black, fill=white] (-17,-9) rectangle +(6,7);
\draw[black] (-14,-9) -- +(0,7);
\draw[black] (-17,-5.5) -- +(6,0);
\draw[black, fill=white] (-8,-9) rectangle +(6,7);
\draw[black] (-5,-9) -- +(0,7);
\draw[black] (-8,-5.5) -- +(6,0);
\draw[black,fill=white] (11,-9) rectangle +(6,7);
\draw[black] (14,-9) -- +(0,7);
\draw[black] (11,-5.5) -- +(6,0);
\draw[black, fill=gray] (1,-15) rectangle +(7,14);
\draw[gray!30,fill] (7,-8) circle (0.5);
\draw[black] (-20,1) rectangle +(40,-16);
\draw[black!70, fill] (-22,1) rectangle +(44,1);
\draw[black!70, fill] (0,-15.5) rectangle +(9,1);
\end{scope}
% energy storage device
\draw [thick] (-33,67) rectangle +(6,6);
\draw [thick] (-33,67) -- +(6,6);
\node at (-31.5,71.5) {\tiny{ac}};
\node at (-28.5,69) {\tiny{ac}};
% energy renewable resourse
\draw [thick] (-33,33) rectangle +(6,6);
\draw [thick] (-33,33) -- +(6,6);
\node at (-31.5,37.5) {\tiny{dc}};
\node at (-28.5,35) {\tiny{ac}};
\draw[thin] (-27,36) -| +(4,8);
% cargas del nodo 13
\draw (-40,44) rectangle +(17,10);
\node at (-30,59) {\scriptsize{Group of 4 residences}};
\begin{scope}[gray, xshift=-85, yshift=150, scale=0.2]
\draw[black,  fill=gray] (-22,2) -- +(4,15) -- +(40,15) -- +(44,0) -- cycle;
\draw[black,  fill=gray] (-8,17) -- +(0,3) -- +(4,3) -- +(4,0) -- cycle;
\draw[gray!30,top color=gray!30, bottom color=white] (-20,1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-3) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-5) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-7) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-9) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-11) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-13) rectangle +(40,-2);
\draw[black, fill=white] (-17,-9) rectangle +(6,7);
\draw[black] (-14,-9) -- +(0,7);
\draw[black] (-17,-5.5) -- +(6,0);
\draw[black, fill=white] (-8,-9) rectangle +(6,7);
\draw[black] (-5,-9) -- +(0,7);
\draw[black] (-8,-5.5) -- +(6,0);
\draw[black,fill=white] (11,-9) rectangle +(6,7);
\draw[black] (14,-9) -- +(0,7);
\draw[black] (11,-5.5) -- +(6,0);
\draw[black, fill=gray] (1,-15) rectangle +(7,14);
\draw[gray!30,fill] (7,-8) circle (0.5);
\draw[black] (-20,1) rectangle +(40,-16);
\draw[black!70, fill] (-22,1) rectangle +(44,1);
\draw[black!70, fill] (0,-15.5) rectangle +(9,1);
\end{scope}
\begin{scope}[gray, xshift=-85, yshift=128, scale=0.2]
\draw[black,  fill=gray] (-22,2) -- +(4,15) -- +(40,15) -- +(44,0) -- cycle;
\draw[black,  fill=gray] (-8,17) -- +(0,3) -- +(4,3) -- +(4,0) -- cycle;
\draw[gray!30,top color=gray!30, bottom color=white] (-20,1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-3) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-5) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-7) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-9) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-11) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-13) rectangle +(40,-2);
\draw[black, fill=white] (-17,-9) rectangle +(6,7);
\draw[black] (-14,-9) -- +(0,7);
\draw[black] (-17,-5.5) -- +(6,0);
\draw[black, fill=white] (-8,-9) rectangle +(6,7);
\draw[black] (-5,-9) -- +(0,7);
\draw[black] (-8,-5.5) -- +(6,0);
\draw[black,fill=white] (11,-9) rectangle +(6,7);
\draw[black] (14,-9) -- +(0,7);
\draw[black] (11,-5.5) -- +(6,0);
\draw[black, fill=gray] (1,-15) rectangle +(7,14);
\draw[gray!30,fill] (7,-8) circle (0.5);
\draw[black] (-20,1) rectangle +(40,-16);
\draw[black!70, fill] (-22,1) rectangle +(44,1);
\draw[black!70, fill] (0,-15.5) rectangle +(9,1);
\end{scope}
\begin{scope}[gray, xshift=-113, yshift=128, scale=0.2]
\draw[black,  fill=gray] (-22,2) -- +(4,15) -- +(40,15) -- +(44,0) -- cycle;
\draw[black,  fill=gray] (-8,17) -- +(0,3) -- +(4,3) -- +(4,0) -- cycle;
\draw[gray!30,top color=gray!30, bottom color=white] (-20,1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-3) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-5) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-7) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-9) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-11) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-13) rectangle +(40,-2);
\draw[black, fill=white] (-17,-9) rectangle +(6,7);
\draw[black] (-14,-9) -- +(0,7);
\draw[black] (-17,-5.5) -- +(6,0);
\draw[black, fill=white] (-8,-9) rectangle +(6,7);
\draw[black] (-5,-9) -- +(0,7);
\draw[black] (-8,-5.5) -- +(6,0);
\draw[black,fill=white] (11,-9) rectangle +(6,7);
\draw[black] (14,-9) -- +(0,7);
\draw[black] (11,-5.5) -- +(6,0);
\draw[black, fill=gray] (1,-15) rectangle +(7,14);
\draw[gray!30,fill] (7,-8) circle (0.5);
\draw[black] (-20,1) rectangle +(40,-16);
\draw[black!70, fill] (-22,1) rectangle +(44,1);
\draw[black!70, fill] (0,-15.5) rectangle +(9,1);
\end{scope}
\begin{scope}[gray, xshift=-113, yshift=150, scale=0.2]
\draw[black,  fill=gray] (-22,2) -- +(4,15) -- +(40,15) -- +(44,0) -- cycle;
\draw[black,  fill=gray] (-8,17) -- +(0,3) -- +(4,3) -- +(4,0) -- cycle;
\draw[gray!30,top color=gray!30, bottom color=white] (-20,1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-3) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-5) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-7) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-9) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-11) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-13) rectangle +(40,-2);
\draw[black, fill=white] (-17,-9) rectangle +(6,7);
\draw[black] (-14,-9) -- +(0,7);
\draw[black] (-17,-5.5) -- +(6,0);
\draw[black, fill=white] (-8,-9) rectangle +(6,7);
\draw[black] (-5,-9) -- +(0,7);
\draw[black] (-8,-5.5) -- +(6,0);
\draw[black,fill=white] (11,-9) rectangle +(6,7);
\draw[black] (14,-9) -- +(0,7);
\draw[black] (11,-5.5) -- +(6,0);
\draw[black, fill=gray] (1,-15) rectangle +(7,14);
\draw[gray!30,fill] (7,-8) circle (0.5);
\draw[black] (-20,1) rectangle +(40,-16);
\draw[black!70, fill] (-22,1) rectangle +(44,1);
\draw[black!70, fill] (0,-15.5) rectangle +(9,1);
\end{scope}
% cargas nodo 19
\draw [thick] (25,13) rectangle +(6,6);
\draw [thick] (25,13) -- +(6,6);
\node at (26.5,17.5) {\tiny{ac}};
\node at (29,14.5) {\tiny{dc}};
\draw[thin] (-27,36) -| +(4,8);
%\node at (23,11) {\scriptsize{photovoltaics+storage}};
\draw (20,20) -| +(3,-4) -- +(5,-4);
\draw (20,20) -| +(3,4) -- +(5,4);
\node at (25,31) [text width=70]{\scriptsize{single residential consumer}};
\begin{scope}[gray, xshift=80, yshift=75, scale=0.2]
\draw[black,  fill=gray] (-22,2) -- +(4,15) -- +(40,15) -- +(44,0) -- cycle;
\draw[black,  fill=gray] (-8,17) -- +(0,3) -- +(4,3) -- +(4,0) -- cycle;
\draw[gray!30,top color=gray!30, bottom color=white] (-20,1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-1) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-3) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-5) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-7) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-9) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-11) rectangle +(40,-2);
\draw[gray!30,top color=gray!30, bottom color=white] (-20,-13) rectangle +(40,-2);
\draw[black, fill=white] (-17,-9) rectangle +(6,7);
\draw[black] (-14,-9) -- +(0,7);
\draw[black] (-17,-5.5) -- +(6,0);
\draw[black, fill=white] (-8,-9) rectangle +(6,7);
\draw[black] (-5,-9) -- +(0,7);
\draw[black] (-8,-5.5) -- +(6,0);
\draw[black,fill=white] (11,-9) rectangle +(6,7);
\draw[black] (14,-9) -- +(0,7);
\draw[black] (11,-5.5) -- +(6,0);
\draw[black, fill=gray] (1,-15) rectangle +(7,14);
\draw[gray!30,fill] (7,-8) circle (0.5);
\draw[black] (-20,1) rectangle +(40,-16);
\draw[black!70, fill] (-22,1) rectangle +(44,1);
\draw[black!70, fill] (0,-15.5) rectangle +(9,1);
\end{scope}
\draw (31,16) -- +(3,0);
% Bateria en el nodo 19
\begin{scope}[xshift = 100, yshift = 50, scale=0.4]
	\fill [black!80] (3,0) rectangle +(14,15);
	\fill [orange] (3,15) rectangle +(14,-5);
	\fill [orange] (10,15) ellipse (7 and 2);
	\fill [orange] (10,10) ellipse (7 and 2);
	\fill [gray!40] (10,15) ellipse (6 and 1.5);
	\fill [black!80] (10,0) ellipse (7 and 2);
	\fill [gray] (7,15) rectangle +(6,2);
	\draw [gray, fill=gray!50, thick] (10,17) ellipse (3 and 1);
	\fill [gray] (10,15) ellipse (3 and 1);	
	\fill[white, opacity=0.2] (10,-2) -- +(-7,0) -- +(-7,17) -- cycle;
\end{scope}
% Panel solar nodo 19
\begin{scope}[ scale=0.3, xshift=310, yshift=118]	
	\fill[gray!50] (0,0) -- +(5,5) -- +(32,7) -- +(21,0) -- cycle;
	\fill[green!40!blue] (0,0) -- +(5,21) -- +(26,21) -- +(21,0) -- cycle;
	\foreach \x in {0,3,...,21}  \draw[-,white] (\x,0) -- +(5,21);
	\foreach \y in {0,3,...,21}  \draw[-,white] (0.25*\y,\y) -- +(21,0);
\end{scope}
% cargas en el nodo 18
\draw (26,54) -| +(4,5);
\draw [thick] (20,40) rectangle +(6,6);
\draw [thick] (20,40) -- +(6,6);
\node at (22,44) {\tiny{dc}};
\node at (24,41) {\tiny{ac}};
\draw (30,54) |- +(-4,-11);
\draw (20,43) -- +(-5,0);
% apartment building
\node at (12,57) [text width=30] {\scriptsize{apartment building}}; 
\begin{scope}[scale = 0.3, xshift=180, yshift=470]    
  \draw[fill=gray] (0,0) rectangle +(28,16);    
  \draw[fill=gray!50] (5,50) rectangle +(5,4);
  \draw[fill=white] (-0.5,48) rectangle +(29,2); % corniza
  % tercer piso
  \draw[fill=gray] (0,32) rectangle +(28,16);
  \draw[black, fill=white] (2,37) rectangle +(6,8);
  \draw[black] (5,37) -- +(0,8); 
  \draw[black] (2,41) -- +(6,0); 
  \draw[black, fill=white] (1.5,36) rectangle +(7,1);
  
  \draw[black, fill=white] (11,37) rectangle +(6,8);
  \draw[black] (14,37) -- +(0,8); 
  \draw[black] (11,41) -- +(6,0); 
  \draw[black, fill=white] (10.5,36) rectangle +(7,1);
  
  \draw[black, fill=white] (20,37) rectangle +(6,8);
  \draw[black] (23,37) -- +(0,8); 
  \draw[black] (20,41) -- +(6,0); 
  \draw[black, fill=white] (19.5,36) rectangle +(7,1);
  % segundo piso
  \draw[fill=gray] (0,16) rectangle +(28,16);
  \draw[black, fill=white] (2,21) rectangle +(6,8);
  \draw[black] (5,21) -- +(0,8); 
  \draw[black] (2,25) -- +(6,0); 
  \draw[black, fill=white] (1.5,20) rectangle +(7,1);
  
  \draw[black, fill=white] (11,21) rectangle +(6,8);
  \draw[black] (14,21) -- +(0,8); 
  \draw[black] (11,25) -- +(6,0); 
  \draw[black, fill=white] (10.5,20) rectangle +(7,1);
  
  \draw[black, fill=white] (20,21) rectangle +(6,8);
  \draw[black] (23,21) -- +(0,8); 
  \draw[black] (20,25) -- +(6,0); 
  \draw[black, fill=white] (19.5,20) rectangle +(7,1);
  % primer piso
  \draw[black, fill=white] (2,5) rectangle +(6,8);
  \draw[black] (5,5) -- +(0,8); 
  \draw[black] (2,9) -- +(6,0); 
  \draw[black, fill=white] (1.5,4) rectangle +(7,1);
  
  \draw[black, fill=white] (11,5) rectangle +(6,8);
  \draw[black] (14,5) -- +(0,8); 
  \draw[black] (11,9) -- +(6,0); 
  \draw[black, fill=white] (10.5,4) rectangle +(7,1);
 
  % puerta
     \draw[black, fill=white] (20,12) arc (180:0:2.5);
     \draw[black, fill=white] (20,5) rectangle +(5,8);  
     \fill (21,9) circle (0.5);
     \draw[black, fill=white] (19,3) rectangle +(7,2);
     \draw[black, fill=white] (19,1) rectangle +(7,2);
     \draw[black, fill=white] (19,-1) rectangle +(7,2);
     \draw[black, fill=white] (18,-1) rectangle +(2,7);
     \draw[black, fill=white] (25,-1) rectangle +(2,7);
\end{scope}
% cargas en el nodo 14
% apartment building
\node at (-27,4) {apartment building};
\begin{scope}[scale = 0.3, xshift=-410, yshift=70]    
  \draw[fill=gray] (0,0) rectangle +(28,16);    
  \draw[fill=gray!50] (5,50) rectangle +(5,4);
  \draw[fill=white] (-0.5,48) rectangle +(29,2); % corniza
  
  % tercer piso
  \draw[fill=gray] (0,32) rectangle +(28,16);
  \draw[black, fill=white] (2,37) rectangle +(6,8);
  \draw[black] (5,37) -- +(0,8); 
  \draw[black] (2,41) -- +(6,0); 
  \draw[black, fill=white] (1.5,36) rectangle +(7,1);
  
  \draw[black, fill=white] (11,37) rectangle +(6,8);
  \draw[black] (14,37) -- +(0,8); 
  \draw[black] (11,41) -- +(6,0); 
  \draw[black, fill=white] (10.5,36) rectangle +(7,1);
  
  \draw[black, fill=white] (20,37) rectangle +(6,8);
  \draw[black] (23,37) -- +(0,8); 
  \draw[black] (20,41) -- +(6,0); 
  \draw[black, fill=white] (19.5,36) rectangle +(7,1);
  % segundo piso
  \draw[fill=gray] (0,16) rectangle +(28,16);
  \draw[black, fill=white] (2,21) rectangle +(6,8);
  \draw[black] (5,21) -- +(0,8); 
  \draw[black] (2,25) -- +(6,0); 
  \draw[black, fill=white] (1.5,20) rectangle +(7,1);
  
  \draw[black, fill=white] (11,21) rectangle +(6,8);
  \draw[black] (14,21) -- +(0,8); 
  \draw[black] (11,25) -- +(6,0); 
  \draw[black, fill=white] (10.5,20) rectangle +(7,1);
  
  \draw[black, fill=white] (20,21) rectangle +(6,8);
  \draw[black] (23,21) -- +(0,8); 
  \draw[black] (20,25) -- +(6,0); 
  \draw[black, fill=white] (19.5,20) rectangle +(7,1);
  % primer piso
  \draw[black, fill=white] (2,5) rectangle +(6,8);
  \draw[black] (5,5) -- +(0,8); 
  \draw[black] (2,9) -- +(6,0); 
  \draw[black, fill=white] (1.5,4) rectangle +(7,1);
  
  \draw[black, fill=white] (11,5) rectangle +(6,8);
  \draw[black] (14,5) -- +(0,8); 
  \draw[black] (11,9) -- +(6,0); 
  \draw[black, fill=white] (10.5,4) rectangle +(7,1);
 
  % puerta
     \draw[black, fill=white] (20,12) arc (180:0:2.5);
     \draw[black, fill=white] (20,5) rectangle +(5,8);  
     \fill (21,9) circle (0.5);
     \draw[black, fill=white] (19,3) rectangle +(7,2);
     \draw[black, fill=white] (19,1) rectangle +(7,2);
     \draw[black, fill=white] (19,-1) rectangle +(7,2);
     \draw[black, fill=white] (18,-1) rectangle +(2,7);
     \draw[black, fill=white] (25,-1) rectangle +(2,7);
\end{scope}


% Turbina Nodo 12
\draw (-33,70) -- +(-5,0);
\node(b) at (-38,88) {};
\draw[rotate = -15, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[rotate = 105, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[rotate = 225, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[-, fill=gray!30] (b)+(-0.5,0) -- +(-0.3,0) -- +(-0.6,-22) -- +(0.6,-22) -- +(0.3,0);
\draw[-, fill=gray!30] (b) circle (1);

% Turbina Nodo 13
\draw (-23,38) |- (-12,23);
\draw [thick, fill=white] (-20,20) rectangle +(6,6);
\draw [thick] (-20,20) -- +(6,6);
\node at (-18,24) {\tiny{ac}};
\node at (-16,22) {\tiny{ac}};

\node(b) at (-12,38) {};
\draw[rotate = -15, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[rotate = 105, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[rotate = 225, fill=gray!30](b)+(5,0) ellipse (5 and 0.5);
\draw[-, fill=gray!30] (b)+(-0.5,0) -- +(-0.3,0) -- +(-0.6,-22) -- +(0.6,-22) -- +(0.3,0);
\draw[-, fill=gray!30] (b) circle (1);

% Bateria Nodo 13
\draw (-33,36) -- +(-10,0);
\begin{scope}[xshift = -128, yshift = 90, scale=0.4]
	\fill [black!80] (3,0) rectangle +(14,15);
	\fill [orange] (3,15) rectangle +(14,-5);
	\fill [orange] (10,15) ellipse (7 and 2);
	\fill [orange] (10,10) ellipse (7 and 2);
	\fill [gray!40] (10,15) ellipse (6 and 1.5);
	\fill [black!80] (10,0) ellipse (7 and 2);
	\fill [gray] (7,15) rectangle +(6,2);
	\draw [gray, fill=gray!50, thick] (10,17) ellipse (3 and 1);
	\fill [gray] (10,15) ellipse (3 and 1);	
	\fill[white, opacity=0.2] (10,-2) -- +(-7,0) -- +(-7,17) -- cycle;
\end{scope}

% Panel nodo 13
\draw (-35,36) |- +(-2,-5);
\begin{scope}[scale=0.3, xshift=-420, yshift=255]	
	\fill[gray!50] (0,0) -- +(5,5) -- +(32,7) -- +(21,0) -- cycle;
	\fill[green!40!blue] (0,0) -- +(5,21) -- +(26,21) -- +(21,0) -- cycle;
	\foreach \x in {0,3,...,21}  \draw[-,white] (\x,0) -- +(5,21);
	\foreach \y in {0,3,...,21}  \draw[-,white] (0.25*\y,\y) -- +(21,0);
\end{scope}

% Bateria nodo 18
\begin{scope}[xshift = 18, yshift = 122, scale=0.4]
	\fill [black!80] (3,0) rectangle +(14,15);
	\fill [orange] (3,15) rectangle +(14,-5);
	\fill [orange] (10,15) ellipse (7 and 2);
	\fill [orange] (10,10) ellipse (7 and 2);
	\fill [gray!40] (10,15) ellipse (6 and 1.5);
	\fill [black!80] (10,0) ellipse (7 and 2);
	\fill [gray] (7,15) rectangle +(6,2);
	\draw [gray, fill=gray!50, thick] (10,17) ellipse (3 and 1);
	\fill [gray] (10,15) ellipse (3 and 1);	
	\fill[white, opacity=0.2] (10,-2) -- +(-7,0) -- +(-7,17) -- cycle;
\end{scope}

% Panel nodo 18
\begin{scope}[scale=0.3, xshift=90, yshift=370]	
	\fill[gray!50] (0,0) -- +(5,5) -- +(32,7) -- +(21,0) -- cycle;
	\fill[green!40!blue] (0,0) -- +(5,21) -- +(26,21) -- +(21,0) -- cycle;
	\foreach \x in {0,3,...,21}  \draw[-,white] (\x,0) -- +(5,21);
	\foreach \y in {0,3,...,21}  \draw[-,white] (0.25*\y,\y) -- +(21,0);
\end{scope}


% Bateria nodo 11
\begin{scope}[xshift = -28, yshift = 250, scale=0.4]
	\fill [black!80] (3,0) rectangle +(14,15);
	\fill [orange] (3,15) rectangle +(14,-5);
	\fill [orange] (10,15) ellipse (7 and 2);
	\fill [orange] (10,10) ellipse (7 and 2);
	\fill [gray!40] (10,15) ellipse (6 and 1.5);
	\fill [black!80] (10,0) ellipse (7 and 2);
	\fill [gray] (7,15) rectangle +(6,2);
	\draw [gray, fill=gray!50, thick] (10,17) ellipse (3 and 1);
	\fill [gray] (10,15) ellipse (3 and 1);	
	\fill[white, opacity=0.2] (10,-2) -- +(-7,0) -- +(-7,17) -- cycle;
\end{scope}
\draw [thick,fill=white] (-16,88) rectangle +(6,6);
\draw [thick] (-16,88) -- +(6,6);
\node at (-14,92.5) {\tiny{ac}};
\node at (-12,89.5) {\tiny{dc}};

% Panel nodo 12
\begin{scope}[scale=0.3, xshift=-100, yshift=580]	
	\fill[gray!50] (0,0) -- +(5,5) -- +(32,7) -- +(21,0) -- cycle;
	\fill[green!40!blue] (0,0) -- +(5,21) -- +(26,21) -- +(21,0) -- cycle;
	\foreach \x in {0,3,...,21}  \draw[-,white] (\x,0) -- +(5,21);
	\foreach \y in {0,3,...,21}  \draw[-,white] (0.25*\y,\y) -- +(21,0);
\end{scope}
\draw (-23,70) |- +(15,-5);
\draw [thick,fill=white] (-20,62) rectangle +(6,6);
\draw [thick] (-20,62) -- +(6,6);
\node at (-18.5,65.5) {\tiny{ac}};
\node at (-16,63.5) {\tiny{dc}};

% Bateria nodo 14
\begin{scope}[xshift = -100, yshift = 68, scale=0.4]
	\fill [black!80] (3,0) rectangle +(14,15);
	\fill [orange] (3,15) rectangle +(14,-5);
	\fill [orange] (10,15) ellipse (7 and 2);
	\fill [orange] (10,10) ellipse (7 and 2);
	\fill [gray!40] (10,15) ellipse (6 and 1.5);
	\fill [black!80] (10,0) ellipse (7 and 2);
	\fill [gray] (7,15) rectangle +(6,2);
	\draw [gray, fill=gray!50, thick] (10,17) ellipse (3 and 1);
	\fill [gray] (10,15) ellipse (3 and 1);	
	\fill[white, opacity=0.2] (10,-2) -- +(-7,0) -- +(-7,17) -- cycle;
\end{scope}
% Panel nodo 14
\begin{scope}[scale=0.3, xshift=-310, yshift=190]	
	\fill[gray!50] (0,0) -- +(5,5) -- +(32,7) -- +(21,0) -- cycle;
	\fill[green!40!blue] (0,0) -- +(5,21) -- +(26,21) -- +(21,0) -- cycle;
	\foreach \x in {0,3,...,21}  \draw[-,white] (\x,0) -- +(5,21);
	\foreach \y in {0,3,...,21}  \draw[-,white] (0.25*\y,\y) -- +(21,0);
\end{scope}
\draw (-29,10) -- +(0,10);
\draw [thick, fill=white] (-32,12) rectangle +(6,6);
\draw [thick] (-32,12) -- +(6,6);
\node at (-30,16.5) {\tiny{dc}};
\node at (-27.5,14) {\tiny{ac}};
\draw (-20,10) -- (-35,10);

\end{tikzpicture}

==> Figures/tikz_hypergraph.tex <==
\begin{tikzpicture}[x=1mm,y=1mm]
\draw[thick, gray, fill=blue!50!green!30] (0,10) ellipse (5 and 20);
\node at (0,-12) {hypernode k};

\draw[thick, gray, fill=blue!50!green!30] (50,10) ellipse (5 and 20);
\node at (50,-12) {hypernode m};

\draw[thick, gray, fill=blue!80!green!30] (27,12) ellipse (10 and 15);
\node at (27,-6) {hyperbranch km};

\draw[very thick] (0,0) -- +(0,5) node[right] {phase C};
\draw[very thick] (0,10) -- +(0,5) node[right] {phase B};
\draw[very thick] (0,20) -- +(0,5) node[right] {phase A};

\draw[very thick] (50,0) -- +(0,5) node[right] {phase C};
\draw[very thick] (50,10) -- +(0,5) node[right] {phase B};
\draw[very thick] (50,20) -- +(0,5) node[right] {phase A};

\draw[-latex](0,2.5) -- +(25,0);
\draw[-latex](0,12.5) -- +(25,0);
\draw[-latex](0,22.5) -- +(25,0);
\draw(25,2.5) -- +(25,0);
\draw(25,12.5) -- +(25,0);
\draw(25,22.5) -- +(25,0);
\end{tikzpicture}
